Quality Without Usefulness: LLM-Generated XAI Narratives as Trust Heuristics Rather Than Decision Aids

Prior work shows that Large Language Models (LLMs) can transform Explainable AI (XAI) outputs into Natural Language Explanations (NLEs) that score highly on quality metrics such as plausibility, coherence, and comprehensibility. But does explanation quality translate to practical usefulness? We investigate this question in a time-series energy forecasting domain through five controlled experiments (2,730 judgments across 60 test instances), each operationalising a distinct facet of usefulness studied in the XAI literature. Holding NLE quality constant at the high levels established by a prior factorial study, we find that NLEs do not improve task accuracy on any of the five tasks, while inflating self-reported confidence. A placebic control shows that this confidence boost is driven by text presence rather than content. In an out-of-distribution detection task, NLEs reduce the LLM judge's ability to flag unreliable predictions, providing false reassurance that masks model failure. We characterise these findings as the Quality-Usefulness Gap and argue that evaluation of the XAI-to-NLE pipeline must extend beyond text-quality metrics to downstream task performance.

==> exp_overview.tex <==
% Figure 6.3 — Experimental framework for Part 2
% TikZ replacement for exp_overview.png

% --- Task-specific accent colors ---
\definecolor{ExpE1}{HTML}{2E8B9A}
\definecolor{ExpE2}{HTML}{D98A3D}
\definecolor{ExpE3}{HTML}{7E5FA8}
\definecolor{ExpE4}{HTML}{B94A55}
\definecolor{ExpE5}{HTML}{C85A8A}

% --- Input-row accent colors ---
\definecolor{RowFeatures}{HTML}{708090}
\definecolor{RowPred}{HTML}{7E5FA8}
\definecolor{RowSHAP}{HTML}{3D7A8A}
\definecolor{RowMetrics}{HTML}{B85A7A}
\definecolor{RowNLE}{HTML}{D98A3D}

% --- Backgrounds ---
\definecolor{RowBg}{HTML}{F8F4EC}
\definecolor{InputOuterBg}{HTML}{EDF1F5}
\definecolor{BadgeBg}{HTML}{EDE4F5}
\definecolor{BadgeFrame}{HTML}{8878AA}

\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >={Latex[length=2.5mm,width=2mm]},
    %
    inputbox/.style={
        rectangle, rounded corners=6pt,
        draw=ThesisLine, fill=InputOuterBg,
        line width=1pt
    },
    %
    pill/.style={
        rectangle, rounded corners=3pt,
        fill=#1, draw=#1, text=white,
        line width=0.6pt,
        minimum width=2.1cm, minimum height=0.7cm,
        align=center,
        font=\sffamily\footnotesize\bfseries
    },
    %
    rowbox/.style={
        rectangle, rounded corners=3pt,
        fill=RowBg, draw=ThesisLine,
        line width=0.5pt,
        minimum width=5cm, minimum height=0.85cm,
        text width=4.7cm,
        inner sep=4pt,
        align=left,
        font=\sffamily\scriptsize\ttfamily,
        text=ThesisNavy
    },
    %
    badge/.style={
        rectangle, rounded corners=2pt,
        fill=BadgeBg, draw=BadgeFrame, text=BadgeFrame,
        font=\sffamily\tiny\bfseries,
        inner xsep=4pt, inner ysep=2pt,
        line width=0.4pt,
        align=center,
        text width=1.2cm
    },
    %
    judge/.style={
        rectangle, rounded corners=6pt,
        fill=ThesisNavy, text=white,
        draw=ThesisNavy, line width=1pt,
        minimum width=2.4cm, minimum height=2.6cm,
        align=center,
        font=\sffamily\small\bfseries
    },
    %
    expbody/.style={
        rectangle, rounded corners=0pt,
        fill=white, draw=#1,
        line width=0.9pt,
        text width=4.6cm,
        inner sep=5pt,
        align=left,
        font=\sffamily\scriptsize,
        text=ThesisNavy
    },
    expheader/.style={
        rectangle, rounded corners=0pt,
        fill=#1, draw=#1, text=white,
        line width=0.9pt,
        text width=4.6cm,
        inner xsep=7pt, inner ysep=3pt,
        align=left,
        font=\sffamily\footnotesize\bfseries
    },
    %
    bucket/.style={
        rectangle, rounded corners=2pt,
        fill=#1!15, draw=#1!70, text=#1,
        line width=0.4pt,
        inner xsep=3pt, inner ysep=1.5pt,
        font=\sffamily\scriptsize
    },
    %
    arr/.style={-{Latex[length=3mm,width=2.5mm]}, line width=1pt, draw=ThesisNavy!75}
]

\newcommand{\chip}[2]{\tikz[baseline=(X.base)]{\node[bucket=#1, inner sep=2pt] (X) {#2};}}

% Column x-coordinates (generous horizontal spacing so judge is clearly outside input box)
\def\xPill{0.2}
\def\xRow{2.6}
\def\xBadge{7.9}
\def\xJudge{11.5}
\def\xExp{13.3}

% Constant visible gap between adjacent row boxes
\def\rowgap{0.4}

% =====================================================================
% STEP 1 — RIGHT COLUMN (tallest, built first from y=0 going down)
% =====================================================================

\def\cardgap{3mm}

\node[expheader=ExpE1, anchor=north west] (e1-h) at (\xExp, 0) {E1 Closeness};
\node[expbody=ExpE1, anchor=north west] (e1-b) at (e1-h.south west)
    {Error bucket?\\[3pt]
     \chip{ExpE1}{small}\ \chip{ExpE1}{med}\ \chip{ExpE1}{large}\ \chip{ExpE1}{very large}};

\node[expheader=ExpE2, anchor=north west] (e2-h) at ([yshift=-\cardgap]e1-b.south west) {E2 Placebic};
\node[expbody=ExpE2, anchor=north west] (e2-b) at (e2-h.south west)
    {Error bucket?\\[3pt]
     \chip{ExpE2}{small}\ \chip{ExpE2}{med}\ \chip{ExpE2}{large}\ \chip{ExpE2}{very large}};

\node[expheader=ExpE3, anchor=north west] (e3-h) at ([yshift=-\cardgap]e2-b.south west) {E3 Counterfactual};
\node[expbody=ExpE3, anchor=north west] (e3-b) at (e3-h.south west)
    {Direction after perturbation?\\[3pt]
     \chip{ExpE3}{UP}\ \chip{ExpE3}{DOWN}\ \chip{ExpE3}{SIMILAR}};

\node[expheader=ExpE4, anchor=north west] (e4-h) at ([yshift=-\cardgap]e3-b.south west) {E4 Mental Model};
\node[expbody=ExpE4, anchor=north west] (e4-b) at (e4-h.south west)
    {Error bucket?\ {\scriptsize\itshape (after 5 training examples)}\\[3pt]
     \chip{ExpE4}{small}\ \chip{ExpE4}{med}\ \chip{ExpE4}{large}\ \chip{ExpE4}{very large}};

\node[expheader=ExpE5, anchor=north west] (e5-h) at ([yshift=-\cardgap]e4-b.south west) {E5 Selective Reliance};
\node[expbody=ExpE5, anchor=north west] (e5-b) at (e5-h.south west)
    {Reliable or unreliable?\\[3pt]
     \chip{ExpE5}{reliable}\ \chip{ExpE5}{unreliable}};

\node[rectangle, rounded corners=4pt,
      fill=PromptOutputBg, draw=PromptOutputFrame, line width=0.7pt,
      text=PromptOutputTitle, font=\sffamily\scriptsize,
      text width=4.6cm, align=center,
      inner sep=4pt,
      anchor=north west] (conf) at ([yshift=-5mm]e5-b.south west)
    {All experiments also ask:\\ \textbf{How confident are you? (1--5)}};

% Right column vertical midpoint
\coordinate (r-mid) at ($(e1-h.north)!0.5!(conf.south)$);

% =====================================================================
% STEP 2 — LEFT COLUMN (centred on r-mid; rows use constant visible gap)
% =====================================================================

% Features rowbox: the topmost left-side element. Its vertical centre must
% be chosen so inputbox-bg's centre (spanning features top to NLE bottom)
% lands on r-mid. We measure this empirically: place features rowbox so
% its TOP is a fixed distance above r-mid.
% (Total left-content height ≈ 7.7cm with \rowgap=0.4, so halfHeight ≈ 3.85cm.)
\def\LeftHalf{3.15}

% Row 1 — Features (reference row, rest are chained to it)
\node[rowbox, anchor=north west] (r-feat)
    at ($(\xRow, 0 |- r-mid) + (0, \LeftHalf)$)
    {lag\_1: 166.27,\ \ lag\_2: 162.28,\\
     lag\_3: 189.77,\ \ \dots,\\
     lag\_7: 129.44,\ \ weekofyear: 42,\\
     holidays: 0};
\node[pill=RowFeatures, anchor=west]
    (p-feat) at (\xPill, 0 |- r-feat.center) {Features};
\node[badge, anchor=west]
    (b-feat) at (\xBadge, 0 |- r-feat.center) {always\\present};

% Row 2 — Prediction (rowbox top sits \rowgap below features rowbox bottom)
\node[rowbox, anchor=north west, minimum height=0.7cm,
      font=\sffamily\small\ttfamily\bfseries]
    (r-pred) at ([yshift=-\rowgap cm]r-feat.south west) {168.76 kWh};
\node[pill=RowPred, anchor=west]
    (p-pred) at (\xPill, 0 |- r-pred.center) {Prediction};
\node[badge, anchor=west]
    (b-pred) at (\xBadge, 0 |- r-pred.center) {always\\present};

% Row 3 — X (SHAP)
\node[rowbox, anchor=north west]
    (r-shap) at ([yshift=-\rowgap cm]r-pred.south west)
    {lag\_6: $-14.26$,\ \ lag\_5: $-9.74$,\\
     lag\_7: $+6.14$,\ \ \dots};
\node[pill=RowSHAP, anchor=west]
    (p-shap) at (\xPill, 0 |- r-shap.center) {X (SHAP)};

% Row 4 — T (Metrics)
\node[rowbox, anchor=north west, minimum height=0.7cm]
    (r-met) at ([yshift=-\rowgap cm]r-shap.south west)
    {R\textsuperscript{2} = 0.686,\ \ MAE = 20.55,\ \ RMSE = 25.04};
\node[pill=RowMetrics, anchor=west]
    (p-met) at (\xPill, 0 |- r-met.center) {T (Metrics)};

% Row 5 — E (NLE)
\node[rowbox, anchor=north west, text width=4.7cm, minimum height=1.7cm,
      font=\sffamily\scriptsize]
    (r-nle) at ([yshift=-\rowgap cm]r-met.south west)
    {\textbf{Key Influences:} The prediction
     (\textbf{168.76 kWh}) is below the average
     baseline (177.36 kWh) due to lower past
     consumption. The largest downward impact
     came from energy use 6 weeks prior\dots};
\node[pill=RowNLE, anchor=west]
    (p-nle) at (\xPill, 0 |- r-nle.center) {E (NLE)};

% Outer container
\begin{scope}[on background layer]
    \node[inputbox, fit=(p-feat)(r-feat)(p-nle)(r-nle)(b-feat)(b-pred),
          inner xsep=8pt, inner ysep=10pt] (inputbox-bg) {};
\end{scope}

% Input title above the container
\node[font=\sffamily\small\bfseries, text=ThesisNavy, anchor=south west]
    (input-title) at ([xshift=3pt,yshift=2pt]inputbox-bg.north west) {LLM Judge Input};

% =====================================================================
% STEP 3 — LLM Judge (horizontally between input and experiments, vertically on r-mid)
% =====================================================================

\node[judge, anchor=center]
    (judge) at (\xJudge, 0 |- r-mid)
    {LLM Judge\\[3pt]{\footnotesize\mdseries GPT-4o}\\{\footnotesize\mdseries DeepSeek-R1}};

% Arrows — both land on r-mid.y axis
\draw[arr] (inputbox-bg.east |- r-mid) -- (judge.west);
\draw[arr] (judge.east) -- ($(e3-h.west |- r-mid) + (-0.12cm, 0)$);

\end{tikzpicture}

